Physics-Aware Initialization Refinement in Code-Aided EM for Blind Channel Estimation

This paper addresses the well-known local maximum problem of the expectation-maximization (EM) algorithm in blind intersymbol interference (ISI) channel estimation. This problem primarily results from phase and shift ambiguity during initialization, which blind estimation is inherently unable to distinguish. We propose an effective initialization refinement algorithm that utilizes the decoder output as a model selection metric, incorporating a technique to detect phase and shift ambiguity. Our results show that the proposed algorithm significantly reduces the number of local maximum cases to nearly one-third for a 3-tap ISI channel under highly uncertain initial conditions. The improvement becomes more pronounced as initial errors increase and the channel memory grows. When used in a turbo equalizer, the proposed algorithm is required only in the first turbo iteration, which limits any complexity increase with subsequent iterations.

==> fig/Err_e05_joi.tikz <==
\begin{tikzpicture}
	\begin{semilogyaxis}[
		axis line style = thick,
		name = p1,
		% table/col sep=comma,
		% width=,
		height=30mm,
        % scale only axis ,
		xmin = 0, xmax=35,
		ymin = 8e-6, ymax=6,
		ytick = {1e-1,1e-3},
		xtick = {0, 5, ..., 35},{font=\scriptsize},
		font=\scriptsize,
		ylabel = MSE, xlabel = EM Iteration,
		legend style={
			font=\small,
			line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = north east,
		]
        \foreach \i in {10,11,...,25} {
            \addplot[Black, thick, opacity=0.3, forget plot] 
                table[x expr=\thisrowno{0}, y expr=\thisrowno{\i}]
                {data/Err_e05_joi.txt};
                }

        \addplot[color=ForestGreen, mark=*, mark options={fill=white}, mark repeat=5,mark size=1.8, thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{43}] 
            {data/Err_e05_joi.txt}; 
            
        \addplot[color=ForestGreen, mark=triangle*, mark options={fill=white}, mark repeat=5, mark size=2.6, thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{44}] 
            {data/Err_e05_joi.txt}; 

         \addplot[color=ForestGreen, densely dotted, thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{41}] 
            {data/Err_e05_joi.txt};

        \addplot[color=ForestGreen, densely dotted, thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{42}] 
            {data/Err_e05_joi.txt};
	
	
        \addplot[name path=upper, draw=none] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{41}] 
            {data/Err_e05_joi.txt};

        \addplot[name path=lower, draw=none] 
            table[x expr=\thisrowno{0}, y expr=\thisrowno{42}] 
           {data/Err_e05_joi.txt};

        % \addplot[
        %     fill= Black!30, opacity=0.3,
        %     forget plot
        %     ] fill between[of=upper and lower];
        \addplot[
            pattern=north east lines, % Choose a pattern here
            pattern color=ForestGreen!30,
            % opacity=0.3,
            forget plot
        ] fill between[of=upper and lower];

	\end{semilogyaxis}
 
% \matrix[
%     matrix of nodes,
%     anchor = north east,
%     fill = white, draw,
%     inner sep = 0.1mm,
%     column sep = 0.1mm,
%     row sep = 0.4mm,
%     node font=\footnotesize,
%     % text height=1.9ex,
%     column 1/.style={nodes={align=center}},
%     column 2/.style={nodes={align=center}},
%     column 3/.style={nodes={align=center}},
%     column 4/.style={nodes={align=center}}
%   ]
%   at ([xshift=-3pt, yshift=-3pt]current axis.north east){
%         & Perfect   & Sep. & std.\\ 
%     $2$dB & \ref{per2} & \ref{sep2} & \ref{std2}\\
%     $4$dB & \ref{per4} & \ref{sep4} & \ref{std4}\\
%     $6$dB & \ref{per6} & \ref{sep6} & \ref{std6}\\};

\end{tikzpicture}    


==> fig/Err_e05_phs.tikz <==
\begin{tikzpicture}
	\begin{semilogyaxis}[
		axis line style = thick,
		name = p1,
		% table/col sep=comma,
		% width=,
		height=30mm,
        % scale only axis ,
		xmin = 0, xmax=35,
		ymin = 8e-6, ymax=6,
		ytick = {1e-1,1e-3},
		xtick = {0, 5, ..., 35},{font=\scriptsize},
		font=\scriptsize,
		ylabel = MSE, xlabel = EM Iteration,
		]
        \foreach \i in {10,11,...,25} {
            \addplot[Black, thick, opacity=0.3, forget plot] 
                table[x expr=\thisrowno{0}, y expr=\thisrowno{\i}]
                {data/Err_e05_phs.txt};
                }
        \addplot[color=ForestGreen, mark=*, mark options={fill=white}, mark repeat=5,mark size=1.8, thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{43}] 
            {data/Err_e05_phs.txt}; 
            
        \addplot[color=ForestGreen, mark=triangle*, mark options={fill=white}, mark repeat=5, mark size=2.6, thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{44}] 
            {data/Err_e05_phs.txt}; 

         \addplot[color=ForestGreen, densely dotted, thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{41}] 
            {data/Err_e05_phs.txt};

        \addplot[color=ForestGreen, densely dotted, thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{42}] 
            {data/Err_e05_phs.txt};
	
	
        \addplot[name path=upper, draw=none] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{41}] 
            {data/Err_e05_phs.txt};

        \addplot[name path=lower, draw=none] 
            table[x expr=\thisrowno{0}, y expr=\thisrowno{42}] 
           {data/Err_e05_phs.txt};

        % \addplot[
        %     fill= Black!30, opacity=0.3,
        %     forget plot
        %     ] fill between[of=upper and lower];
        \addplot[
            pattern=north east lines, % Choose a pattern here
            pattern color=ForestGreen!30,
            % opacity=0.3,
            forget plot
        ] fill between[of=upper and lower];

	\end{semilogyaxis}
 


\end{tikzpicture}    


==> fig/Err_e05_std.tikz <==
\begin{tikzpicture}
	\begin{semilogyaxis}[
		axis line style = thick,
		name = p1,
		height=30mm,
		xmin = 0, xmax=35,
		ymin = 8e-6, ymax=6,
		ytick = {1e-1,1e-3},
		xtick = {0, 5, ..., 35},
		font=\scriptsize,
		ylabel = MSE, xlabel = EM Iteration,
		legend style={
			font=\scriptsize,
			nodes={scale=0.75},
            anchor= north east,
            at={(1, 0.7)}, 
		},
        legend image post style={xscale=0.6},
		legend cell align={left},
        ]
        \foreach \i in {10,11,...,25} {
            \addplot[Black, thick, opacity=0.3, forget plot] 
                table[x expr=\thisrowno{0}, y expr=\thisrowno{\i}]
                {data/Err_e05_std.txt};
                }

        \addplot[color=ForestGreen, mark=*, mark options={fill=white}, mark repeat=5,mark size=1.8, thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{43}] 
            {data/Err_e05_std.txt};  \addlegendentry{mean};
            
        \addplot[color=ForestGreen, mark=triangle*, mark options={fill=white}, mark repeat=5, mark size=2.6, thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{44}] 
            {data/Err_e05_std.txt}; \addlegendentry{median}; 

         \addplot[color=ForestGreen, densely dotted, thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{41}] 
            {data/Err_e05_std.txt}; \addlegendentry{25--75}; 

        \addplot[color=ForestGreen, densely dotted, thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{42}] 
            {data/Err_e05_std.txt};
	
        \addplot[name path=upper, draw=none] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{41}] 
            {data/Err_e05_std.txt};

        \addplot[name path=lower, draw=none] 
            table[x expr=\thisrowno{0}, y expr=\thisrowno{42}] 
           {data/Err_e05_std.txt};

        \addplot[
            pattern=north east lines, % Choose a pattern here
            pattern color=ForestGreen!30,
            % opacity=0.3,
            forget plot
        ] fill between[of=upper and lower];

	\end{semilogyaxis}

\end{tikzpicture}    


==> fig/block_RX.tikz <==

\begin{tikzpicture}[line width=1pt, 
block1/.style={rectangle, fill=white, text opacity=1, rounded corners, draw, inner sep=2pt, minimum width=8mm, minimum height=6mm, align=center, font=\scriptsize, fill = YellowGreen!20},
linestyle/.style = {-latex,>={Latex[length=1mm,width=1mm]},thick},]

\tikzstyle{block2} = [block1, minimum width=6mm, minimum height=4mm, align=center, fill= NavyBlue!15, font=\tiny]
\tikzstyle{block3} = [block1, fill=Orange!20]
\tikzstyle{linestyle2} = [linestyle, dotted, NavyBlue, very thick]

\def\dist{2}
\def\ttsize{\tiny}


% Receiver===============================================
\node[] at (0,\dist) (b) {};
\node[block1, right=0.8*\dist of b, align=center] (HMM) {EM-based joint \\Estimator-Equalizer};
\draw[linestyle] ([xshift=-35pt]HMM.west) -- (HMM.west) node[midway,above] {\ttsize{$\mathbf{y}_1^T$}};

%% Phase detection blocks-----------------------------------------------------------
\node[block1, align=center] (demap) at ([shift={(1.5*\dist, 0*\dist)}]HMM.east)  {$\mathcal{M}^{-1}$};
\node[block2, align=center] (demap1) at ([shift={(1.2*\dist, .45*\dist)}]HMM.east)  {$\mathcal{M}^{-1}$};
\node[block2, align=center] (demap2) at ([shift={(1.2*\dist,  .9*\dist)}]HMM.east)  {$\mathcal{M}^{-1}$};
\node[block2, align=center] (demap3) at ([shift={(1.2*\dist, 1.35*\dist)}]HMM.east)  {$\mathcal{M}^{-1}$};
\node[block2, align=center] (demap4) at ([shift={(1.2*\dist,  1.8*\dist)}]HMM.east)  {$\mathcal{M}^{-1}$};

%% Switch------------------
\coordinate (switch) at ([xshift=20*\dist]HMM.east);
\coordinate (switch_north) at ([yshift=20pt, xshift=-8pt]switch);
\draw[linestyle] (HMM.east) -- ([xshift=-2pt, yshift=1pt]switch) node[pos=0.5,above] {\ttsize{$p^E(\mathbf{y}_1^T | x_t)$}};
% \draw[linestyle] ([yshift=3mm]HMM.east) -- ([xshift=-2pt, yshift=1pt]switch) node[pos=0.5,above] {};
% \draw[draw=none] ([yshift=1mm,xshift=3mm]HMM.east) -- ([yshift=1mm,xshift=3mm]HMM.east) 
%     node[midway,right] {\Large{$\vdots$}};
% \draw[linestyle] ([yshift=-3mm]HMM.east) -- ([xshift=-2pt, yshift=-1pt]switch) node[pos=0.6,below] {\ttsize{$p^E(\mathbf{y}_1^T | x_t,h \circlearrowright \tau)$}};

\draw[linestyle] ([xshift=18pt]switch) |- (demap.west) node[pos=0.7,above] {};
\draw[linestyle2] (switch_north) |- (demap1.west) node[pos=0.7,above,black] {\ttsize\scalebox{1.2}{$\circlearrowright 0$}};
\draw[linestyle2] (switch_north) |- (demap2.west) node[pos=0.7,above,black] {\ttsize\scalebox{1.2}{$\circlearrowright 1$}};
\draw[linestyle2] (switch_north) |- (demap3.west) node[pos=0.7,above,black] {\ttsize\scalebox{1.2}{$\circlearrowright 2$}};
\draw[linestyle2] (switch_north) |- (demap4.west) node[pos=0.7,above,black] {\ttsize\scalebox{1.2}{$\circlearrowright 3$}};

\draw[thick] (switch.east) -- (switch_north); 
\filldraw[white, draw=black, very thick] ([xshift=0pt]switch) circle (0.1); 
\filldraw[white, draw=black, very thick] (switch_north) circle (0.1); 
\filldraw[white, draw=black, very thick] ([xshift=18pt]switch) circle (0.1); 

\draw[-stealth, gray, ultra thick,dotted] ([xshift=-3pt,yshift=-5pt]switch_north) to[out=0, in=60] ([xshift=8pt,yshift=-8pt]switch);

% Inv PI--------------------------------------
\node[block1, right=0.8*\dist of demap.east, align=center] (InvPI) {$\Pi^{-1}$};
\node[block2, right=0.8*\dist of demap1.east, align=center] (InvPI1) {$\Pi^{-1}$};
\node[block2, right=0.8*\dist of demap2.east, align=center] (InvPI2) {$\Pi^{-1}$};
\node[block2, right=0.8*\dist of demap3.east, align=center] (InvPI3) {$\Pi^{-1}$};
\node[block2, right=0.8*\dist of demap4.east, align=center] (InvPI4) {$\Pi^{-1}$};

\draw[linestyle] (demap.east) -- (InvPI.west) node[midway,above] {\ttsize{$p^E(\mathbf{y}_1^T | d_k)$}};
\draw[linestyle2] (demap1.east) -- (InvPI1.west) node[midway,above,black] {\ttsize{$p^E(\mathbf{y}_1^T | d_k^{(0)})$}};
\draw[linestyle2] (demap2.east) -- (InvPI2.west) node[midway,above,black] {\ttsize{$p^E(\mathbf{y}_1^T | d_k^{(1)})$}};
\draw[linestyle2] (demap3.east) -- (InvPI3.west) node[midway,above,black] {\ttsize{$p^E(\mathbf{y}_1^T | d_k^{(2)})$}};
\draw[linestyle2] (demap4.east) -- (InvPI4.west) node[midway,above,black] {\ttsize{$p^E(\mathbf{y}_1^T | d_k^{(3)})$}};


% Outer code-----------------------------------
\node[block1, right=0.8*\dist of InvPI.east, align=center] (CC) {Conv.\\Dec.};
\node[block2, right=0.8*\dist of InvPI1.east, align=center] (CC1) {Conv.\\Dec.};
\node[block2, right=0.8*\dist of InvPI2.east, align=center] (CC2) {Conv.\\Dec.};
\node[block2, right=0.8*\dist of InvPI3.east, align=center] (CC3) {Conv.\\Dec.};
\node[block2, right=0.8*\dist of InvPI4.east, align=center] (CC4) {Conv.\\Dec.};


\draw[linestyle] (InvPI.east) -- (CC.west) node[midway,above] {\ttsize{$p^E(\mathbf{y}_1^T | c_k)$}};
\draw[linestyle2] (InvPI1.east) -- (CC1.west) node[midway,above,black] {\ttsize{$p^E(\mathbf{y}_1^T | c_k^{(0)})$}};
\draw[linestyle2] (InvPI2.east) -- (CC2.west) node[midway,above,black] {\ttsize{$p^E(\mathbf{y}_1^T | c_k^{(1)})$}};
\draw[linestyle2] (InvPI3.east) -- (CC3.west) node[midway,above,black] {\ttsize{$p^E(\mathbf{y}_1^T | c_k^{(2)})$}};
\draw[linestyle2] (InvPI4.east) -- (CC4.west) node[midway,above,black] {\ttsize{$p^E(\mathbf{y}_1^T | c_k^{(3)})$}};

% Phase detect block-----------------------------
\node[block2, minimum width=30mm, align=center, rotate=90] (max) at ([shift={(0.4*\dist,1*\dist)}]CC.east)  {$i=\text{Max}$ \{$p(\mathbf{y}_1^T|\circlearrowright)$ \}};
\draw[linestyle2] (CC1) -- (max.north|-CC1) node[midway,below,black] {\ttsize{$p(\mathbf{y}_1^T |\circlearrowright 0)$}};
\draw[linestyle2] (CC2) -- (max.north|-CC2) node[midway,below,black] {\ttsize{$p(\mathbf{y}_1^T |\circlearrowright 1)$}};
\draw[linestyle2] (CC3) -- (max.north|-CC3) node[midway,below,black] {\ttsize{$p(\mathbf{y}_1^T |\circlearrowright 2)$}};
\draw[linestyle2] (CC4) -- (max.north|-CC4) node[midway,below,black] {\ttsize{$p(\mathbf{y}_1^T |\circlearrowright 3)$}};

\draw[draw=none] (CC1) -- (max.north|-CC1) node[midway,above,black] {\ttsize{$p^E(c_k^{(0)})$}};
\draw[draw=none] (CC2) -- (max.north|-CC2) node[midway,above,black] {\ttsize{$p^E(c_k^{(1)})$}};
\draw[draw=none] (CC3) -- (max.north|-CC3) node[midway,above,black] {\ttsize{$p^E(c_k^{(2)})$}};
\draw[draw=none] (CC4) -- (max.north|-CC4) node[midway,above,black] {\ttsize{$p^E(c_k^{(3)})$}};

% \node[fit=(switch_north)(CC4)(max), draw, inner sep=8pt, rectangle, red, dashed, yshift=4mm,label=above: \color{red}{Phase Detection Module}] (highlight) {};
%--------------------------------------------------------------------------------
\node[block1, below=0.2*\dist of InvPI] (PI) {{$\Pi$}};

\draw[linestyle2] (max.west) |- (PI.east) node[pos=0.6,above,black] {\ttsize{$p^E(c_k^{(i)})$}};

\draw[linestyle] (CC.south) |- (PI.east) node[pos=0.8,above] {\ttsize{$p^E(c_k)$}};
\draw[linestyle] (CC.east) -- ([xshift=45pt]CC.east)  node[pos=0.8,above] {\ttsize{$\mathbf{b}_1^K$}};

\node[block1, below=0.2*\dist of demap] (map) {$\mathcal{M}$};
\draw[linestyle] (PI.west) -- (map.east) node[midway,above] {\ttsize{$ p^E(d_k)$}};

\draw[linestyle] (map.west) -| (HMM.south) node[pos=0.7,right] {\ttsize{$ p^E(x_t)$}};
\draw[linestyle2] (max.east) |- ([yshift=3mm]demap4.north) -| (HMM.north) node[pos=0.8,right,black] {\ttsize{$ \phi^{(i)}, \tau $}}; 

\end{tikzpicture}


==> fig/block_TX_CH.tikz <==
\begin{tikzpicture}[line width=1.5pt, 
% block1/.style={rectangle, fill=SkyBlue, fill opacity=0.4, text opacity=1, rounded corners, draw, inner sep=2pt, minimum width=15mm, minimum height=12mm, align=center, font=\large},
block1/.style={rectangle, fill=white, text opacity=1, rounded corners, draw, inner sep=2pt, minimum width=6mm, minimum height=6mm, align=center, font=\scriptsize, thick},
linestyle/.style = {-latex,>={Latex[length=1mm,width=1mm]},thick},]

\tikzstyle{block2} = [block1, fill=orange!30]
\tikzstyle{block3} = [block1, fill=LimeGreen]

\def\dist{7.5mm}
\def\ttsize{\scriptsize}

%Tramsmitter===============================================
\node[] at (0,\dist) (b) {};
\node[block1, right=\dist of b, align=center] (Inner) {Conv.\\Enc.};
\draw[linestyle] ([xshift=-\dist]Inner.west) -- (Inner.west) node[midway,above] {\ttsize{$\mathbf{b}_1^K$}};

\node[block1, right=\dist of Inner.east, align=center] (PI) {$\Pi$};
\draw[linestyle] (Inner.east) -- (PI.west) node[midway,above] {\ttsize{$\mathbf{c}_1^{K/R}$}};

\node[block1, right=\dist of PI.east, align=center] (Map) {$\mathcal{M}$};
\draw[linestyle] (PI.east) -- (Map.west) node[midway,above] {\ttsize{$\mathbf{d}_1^{K/R}$}};

% \node[above=0.1*\dist of PI, xshift=35pt] {\bf{\large{Transmitter}}};
% \node[draw, dashed, fit=(Inner)(PI)(Map), inner sep=8pt, label=above: \small Transmitter] (box) {};

% Channel======================================================
\node[block1, right=\dist of Map.east, align=center] (ISI) {ISI};
\draw[linestyle] (Map.east) -- (ISI.west) node[midway,above] {\ttsize{$\mathbf{x}_1^T$}};

\node[draw, circle, inner sep=0pt, minimum size=0.3cm, thick, right=\dist of ISI.east] (AWGN) {$+$};
\draw[linestyle] ([yshift=-5mm]AWGN.south) -- (AWGN.south) node[pos=0.1, right] {\ttsize{$\mathbf{w}_1^T$}};


% \node[block2, right=0.3*\dist of ISI.east, align=center] (IN) {IN};
\draw[linestyle] (ISI.east) -- (AWGN.west) node[midway,above] {\ttsize{$\mathbf{z}_1^T$}};
\draw[linestyle] (AWGN.east) -- ([xshift=\dist]AWGN.east) node[midway, above] {\ttsize{$\mathbf{y}_1^T$}};

% \node[above=0.1*\dist of IN, xshift=0pt] {\bf{\large{Channel}}};
% \node[draw, dashed, fit=(ISI)(AWGN.east), inner sep=8pt, label=above: \small Channel] (box) {};

\end{tikzpicture}

==> fig/block_all.tikz <==
\begin{tikzpicture}[line width=1pt, 
block1/.style={rectangle, fill=white, text opacity=1, rounded corners, draw, inner sep=2pt, minimum width=6mm, minimum height=4mm, align=center, font=\tiny, fill = YellowGreen!20},
linestyle/.style = {-latex,>={Latex[length=1mm,width=1mm]}, thick},]

\tikzstyle{blocktx} = [block1, align=center, fill= Yellow!15]
\tikzstyle{block2} = [block1, minimum width=6mm, minimum height=4mm, align=center, fill= NavyBlue!15, font=\tiny]
\tikzstyle{block3} = [block1, fill=Orange!20]
\tikzstyle{linestyle2} = [linestyle, dotted, NavyBlue, very thick]



\def\dist{2}
\def\ttsize{\tiny}

\def\disttx{5mm}
%Tramsmitter===============================================
\node[] at (0,\dist) (b) {};
\node[blocktx, below=\disttx of b, align=center] (Inner) {Conv.\\Enc.};
\draw[linestyle] ([yshift=3mm]Inner.north) -- (Inner.north) node[midway,right] {\ttsize{$\mathbf{b}_1^K$}};

\node[blocktx, below=\disttx of Inner.south, align=center] (PI) {$\Pi$};
\draw[linestyle] (Inner.south) -- (PI.north) node[midway,right] {\ttsize{$\mathbf{c}_1^{K/R}$}};

\node[blocktx, below=\disttx of PI.south, align=center] (Map) {$\mathcal{M}$};
\draw[linestyle] (PI.south) -- (Map.north) node[midway,right] {\ttsize{$\mathbf{d}_1^{K/R}$}};

% Channel======================================================
%\node[blocktx, below=\disttx of Map.south, align=center] (ISI) {ISI};
\node[draw, circle, Orange!50, inner sep=0pt, minimum size=0.4cm, thick, below=\disttx of Map.south, align=center] (ISI) {$*$};
\draw[linestyle] ([xshift=7mm]ISI.east) -- (ISI.east) node[pos=0.1, above] {\ttsize{$h_l$}};

\draw[linestyle] (Map.south) -- (ISI.north) node[midway,right] {\ttsize{$\mathbf{x}_1^T$}};

\node[draw, circle,Orange!50, inner sep=0pt, minimum size=0.4cm, thick, below=\disttx of ISI.south] (AWGN) {$+$};
\draw[linestyle] ([yshift=-5mm]AWGN.south) -- (AWGN.south) node[pos=0.1, right] {\ttsize{$\mathbf{w}_1^T$}};

\draw[linestyle] (ISI.south) -- (AWGN.north) node[midway,right] {\ttsize{$\mathbf{z}_1^T$}};
% \draw[linestyle] (AWGN.south) -- ([yshift=-\disttx]AWGN.south) node[midway, right] {\ttsize{$\mathbf{y}_1^T$}};

% % Receiver===============================================
\node[block1, right=0.5*\dist of AWGN, align=center] (HMM) {EM-based joint \\Estimator-Equalizer};
\draw[linestyle] (AWGN.east) -- (HMM.west) node[midway,above] {\ttsize{$\mathbf{y}_1^T$}};

\node[draw=none, above=.5*\dist of HMM.east, xshift=2mm, scale =.5]{\input{fig/trellis_isiL2.tikz}}; 

%% Phase detection blocks-----------------------------------------------------------
\node[block1, align=center] (demap) at ([shift={(2.0*\dist, 0*\dist)}]HMM.east)  {$\mathcal{M}^{-1}$};
\node[block2, align=center] (demap1) at ([shift={(1.7*\dist, .45*\dist)}]HMM.east)  {$\mathcal{M}^{-1}$};
\node[block2, align=center] (demap2) at ([shift={(1.7*\dist,  .9*\dist)}]HMM.east)  {$\mathcal{M}^{-1}$};
\node[block2, align=center] (demap3) at ([shift={(1.7*\dist, 1.35*\dist)}]HMM.east)  {$\mathcal{M}^{-1}$};
\node[block2, align=center] (demap4) at ([shift={(1.7*\dist,  1.8*\dist)}]HMM.east)  {$\mathcal{M}^{-1}$};

%% Switch------------------
\coordinate (switch) at ([xshift=35*\dist]HMM.east);
\coordinate (switch_north) at ([yshift=20pt, xshift=-8pt]switch);
\draw[linestyle] (HMM.east) -- ([xshift=-2pt]switch) node[pos=0.5,above] {\ttsize{$p^E(\mathbf{y}_1^T | x_t)$}};
% \draw[linestyle] ([yshift=3mm]HMM.east) -- ([xshift=-2pt, yshift=1pt]switch) node[pos=0.5,above] {};
% \draw[draw=none] ([yshift=1mm,xshift=3mm]HMM.east) -- ([yshift=1mm,xshift=3mm]HMM.east) 
%     node[midway,right] {\Large{$\vdots$}};
% \draw[linestyle] ([yshift=-3mm]HMM.east) -- ([xshift=-2pt, yshift=-1pt]switch) node[pos=0.6,below] {\ttsize{$p^E(\mathbf{y}_1^T | x_t,h \circlearrowright \tau)$}};

\draw[linestyle] ([xshift=18pt]switch) |- (demap.west) node[pos=0.7,above] {};
\draw[linestyle2] (switch_north) |- (demap1.west) node[pos=0.7,above,black] {\ttsize\scalebox{1.2}{$\circlearrowright 0$}};
\draw[linestyle2] (switch_north) |- (demap2.west) node[pos=0.7,above,black] {\ttsize\scalebox{1.2}{$\circlearrowright 1$}};
\draw[linestyle2] (switch_north) |- (demap3.west) node[pos=0.7,above,black] {\ttsize\scalebox{1.2}{$\circlearrowright 2$}};
\draw[linestyle2] (switch_north) |- (demap4.west) node[pos=0.7,above,black] {\ttsize\scalebox{1.2}{$\circlearrowright 3$}};

\draw[thick] (switch.east) -- (switch_north); 
\filldraw[white, draw=black, very thick] ([xshift=0pt]switch) circle (0.1); 
\filldraw[white, draw=black, very thick] (switch_north) circle (0.1); 
\filldraw[white, draw=black, very thick] ([xshift=18pt]switch) circle (0.1); 

\draw[-stealth, gray, ultra thick,dotted] ([xshift=-3pt,yshift=-5pt]switch_north) to[out=0, in=60] ([xshift=8pt,yshift=-8pt]switch);

% Inv PI--------------------------------------
\node[block1, right=1*\dist of demap.east, align=center] (InvPI) {$\Pi^{-1}$};
\node[block2, right=1*\dist of demap1.east, align=center] (InvPI1) {$\Pi^{-1}$};
\node[block2, right=1*\dist of demap2.east, align=center] (InvPI2) {$\Pi^{-1}$};
\node[block2, right=1*\dist of demap3.east, align=center] (InvPI3) {$\Pi^{-1}$};
\node[block2, right=1*\dist of demap4.east, align=center] (InvPI4) {$\Pi^{-1}$};

\draw[linestyle] (demap.east) -- (InvPI.west) node[midway,above] {\ttsize{$p^E(\mathbf{y}_1^T | d_k)$}};
\draw[linestyle2] (demap1.east) -- (InvPI1.west) node[midway,above,black] {\ttsize{$p^E(\mathbf{y}_1^T | d_k,\circlearrowright 0)$}};
\draw[linestyle2] (demap2.east) -- (InvPI2.west) node[midway,above,black] {\ttsize{$p^E(\mathbf{y}_1^T | d_k,\circlearrowright 1)$}};
\draw[linestyle2] (demap3.east) -- (InvPI3.west) node[midway,above,black] {\ttsize{$p^E(\mathbf{y}_1^T | d_k,\circlearrowright 2)$}};
\draw[linestyle2] (demap4.east) -- (InvPI4.west) node[midway,above,black] {\ttsize{$p^E(\mathbf{y}_1^T | d_k,\circlearrowright 3)$}};


% Outer code-----------------------------------
\node[block1, right=1*\dist of InvPI.east, align=center] (CC) {Conv.\\Dec.};
\node[block2, right=1*\dist of InvPI1.east, align=center] (CC1) {Conv.\\Dec.};
\node[block2, right=1*\dist of InvPI2.east, align=center] (CC2) {Conv.\\Dec.};
\node[block2, right=1*\dist of InvPI3.east, align=center] (CC3) {Conv.\\Dec.};
\node[block2, right=1*\dist of InvPI4.east, align=center] (CC4) {Conv.\\Dec.};


\draw[linestyle] (InvPI.east) -- (CC.west) node[midway,above] {\ttsize{$p^E(\mathbf{y}_1^T | c_k)$}};
\draw[linestyle2] (InvPI1.east) -- (CC1.west) node[midway,above,black] {\ttsize{$p^E(\mathbf{y}_1^T | c_k,\circlearrowright 0)$}};
\draw[linestyle2] (InvPI2.east) -- (CC2.west) node[midway,above,black] {\ttsize{$p^E(\mathbf{y}_1^T | c_k,\circlearrowright 1)$}};
\draw[linestyle2] (InvPI3.east) -- (CC3.west) node[midway,above,black] {\ttsize{$p^E(\mathbf{y}_1^T | c_k,\circlearrowright 2)$}};
\draw[linestyle2] (InvPI4.east) -- (CC4.west) node[midway,above,black] {\ttsize{$p^E(\mathbf{y}_1^T | c_k,\circlearrowright 3)$}};

% Phase detect block-----------------------------
\node[block2, minimum width=35mm, align=center, rotate=90] (max) at ([shift={(0.6*\dist,1.1*\dist)}]CC.east) {$i=\operatorname*{argmax}\limits_{i}{\left[p(\mathbf{y}_1^T|\circlearrowright i)\right]}$}; %{$i=\text{argmax}$ \{$p(\mathbf{y}_1^T|\circlearrowright i)$ \}};
\draw[linestyle2] (CC1) -- (max.north|-CC1) node[midway,below,black] {\ttsize{$p(\mathbf{y}_1^T |\circlearrowright 0)$}};
\draw[linestyle2] (CC2) -- (max.north|-CC2) node[midway,below,black] {\ttsize{$p(\mathbf{y}_1^T |\circlearrowright 1)$}};
\draw[linestyle2] (CC3) -- (max.north|-CC3) node[midway,below,black] {\ttsize{$p(\mathbf{y}_1^T |\circlearrowright 2)$}};
\draw[linestyle2] (CC4) -- (max.north|-CC4) node[midway,below,black] {\ttsize{$p(\mathbf{y}_1^T |\circlearrowright 3)$}};

\draw[draw=none] (CC1) -- (max.north|-CC1) node[midway,above,black] {\ttsize{$p^E(c_k|\circlearrowright 0)$}};
\draw[draw=none] (CC2) -- (max.north|-CC2) node[midway,above,black] {\ttsize{$p^E(c_k|\circlearrowright 1)$}};
\draw[draw=none] (CC3) -- (max.north|-CC3) node[midway,above,black] {\ttsize{$p^E(c_k|\circlearrowright 2)$}};
\draw[draw=none] (CC4) -- (max.north|-CC4) node[midway,above,black] {\ttsize{$p^E(c_k|\circlearrowright 3)$}};

% \node[fit=(switch_north)(CC4)(max), draw, inner sep=8pt, rectangle, red, dashed, yshift=4mm,label=above: \color{red}{Phase Detection Module}] (highlight) {};
%--------------------------------------------------------------------------------
\node[block1, below=0.12*\dist of InvPI] (PI) {{$\Pi$}};

\draw[linestyle2,-] (max.west) |- (PI.east) node[pos=0.6,above,black] {\ttsize{$p^E(c_k|\circlearrowright i)$}};

\draw[linestyle] (CC.south) |- (PI.east) node[pos=0.8,above] {\ttsize{$p^E(c_k)$}};
\draw[linestyle] (CC.east) -- ([xshift=45pt]CC.east)  node[pos=0.95,above] {\ttsize{$\mathbf{b}_1^K$}};

\node[block1, below=0.12*\dist of demap] (map) {$\mathcal{M}$};
\draw[linestyle] (PI.west) -- (map.east) node[midway,above] {\ttsize{$ p^E(d_k)$}};

\draw[linestyle] (map.west) -| (HMM.south) node[pos=0.7,right] {\ttsize{$ p^E(x_t)$}};
\draw[linestyle2] (max.east) |- ([yshift=3mm]demap4.north) -| (HMM.north) node[pos=0.95,right,black] {\ttsize{$ \hat{\phi} $}}; 

\end{tikzpicture}


==> fig/fail_rate.tikz <==
\begin{tikzpicture} % Removed the incorrect semicolon here
	\begin{axis}[
		axis line style = thick,
		grid = both,
		name = p1,
		xmin = 0.1, xmax=2,
		ymin = 0, ymax=.52,
		ytick = {0,0.1,...,0.6}, yticklabels={0, 10,...,60},
        xtick = {0.1,0.5,1.0,1.5,2.0},
        font=\scriptsize,
		ylabel = {FR (\%)}, xlabel = {Initial Error $\sigma_h^2$},
		legend style={
			font=\scriptsize,
			line width=0.3,
			nodes={scale=1.0} 
		},
		legend cell align={left},
		legend pos = north west,
	]
    \addplot[color=Black, mark=triangle*, mark options={fill=white, solid}, mark repeat=1, mark size=2.8, thick, dotted] 
         table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
        {data/fail_rate_L2.txt};\label{L2_std}

    \addplot[color=Black, mark=*, mark options={fill=white,solid}, mark repeat=1, mark size=2.7, thick, dotted] 
         table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
        {data/fail_rate_L2.txt};\label{L2_joi}
        
    \addplot[color=Cyan, mark=triangle*, mark options={fill=white,solid}, mark repeat=1, mark size=2.8, thick, dotted] 
         table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
        {data/fail_rate_L3.txt};\label{L3_std}

    \addplot[color=Cyan, mark=*, mark options={fill=white, opacity=1, solid}, mark repeat=1, mark size=2.7, thick, dotted] 
         table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
        {data/fail_rate_L3.txt};\label{L3_joi}

    \addplot[color=RedOrange,  mark=triangle*, mark options={fill=white,solid}, mark repeat=1, mark size=2.8, thick, dotted] 
         table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
        {data/fail_rate_L4.txt};\label{L4_std}

    \addplot[color=RedOrange, mark=*, mark options={fill=white,solid}, mark repeat=1, mark size=2.7, thick, dotted] 
         table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
        {data/fail_rate_L4.txt};\label{L4_joi}


    \addplot[color=Black, mark=asterisk, mark options={solid}, mark repeat=1, mark size=2.6, thick, dotted] 
         table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
        {data/fail_rate_L2.txt};\label{L2_phs}

    \addplot[color=Cyan,  mark=asterisk, mark options={fill=white,solid}, mark repeat=1, mark size=2.6,thick, dotted] 
         table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
        {data/fail_rate_L3.txt};\label{L3_phs}

    \addplot[color=RedOrange, mark=asterisk, mark options={fill=white,solid}, mark repeat=1, mark size=2.6, thick, dotted] 
         table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
        {data/fail_rate_L4.txt};\label{L4_phs}

	\end{axis}


\matrix[
    matrix of nodes,
    anchor = north west,
    fill = white, draw,
    inner sep = 0.1mm,
    column sep = 0.1mm,
    row sep = .7mm,
    node font=\footnotesize,
    % text height=1.9ex,
    column 1/.style={nodes={align=center}},
    column 2/.style={nodes={align=center}},
    column 3/.style={nodes={align=center}},
    column 4/.style={nodes={align=center}}
  ]
  at ([xshift=3pt, yshift=-3pt]current axis.north west){
        & Con   & Phs & Joi\\ 
    $L2$ & \ref{L2_std} & \ref{L2_phs} & \ref{L2_joi}\\
    $L3$ & \ref{L3_std} & \ref{L3_phs} & \ref{L3_joi}\\
    $L4$ & \ref{L4_std} & \ref{L4_phs} & \ref{L4_joi}\\};
\end{tikzpicture} % Correct closing

==> fig/trellis_isiL2.tikz <==


\tikzstyle{state}=[shape=circle, draw=black!50, fill=gray!50, font=\large, very thick]
\tikzstyle{edge}=[stealth-, thick, font=\large]

\tikzstyle{edge1}=[edge, Black]
\tikzstyle{edge2}=[edge, Cyan]
\tikzstyle{edge3}=[edge, Orange]
\tikzstyle{edge4}=[edge, Green]
\tikzstyle{edge5}=[edge, Black, dotted,very thick]
\tikzstyle{edge6}=[edge, Cyan, dotted,very thick]
\tikzstyle{edge7}=[edge, Orange, dotted,very thick]
\tikzstyle{edge8}=[edge, Green, dotted,very thick]
\def\ttsize{\small}

\begin{tikzpicture}[]


\node  (s')         at (0,4.3)  {\large$s_{t-1}$};

% 1st column-----------------------------------
\node[state] (s1_1) at (0,3.6) {$0$};
\node[state] (s2_1) at (0,2.4) {$1$};
\node[state] (s3_1) at (0,1.2) {$2$};
\node[state] (s4_1) at (0,0) {$3$};


\node       at (1.9,4.5)  {\large$\delta_{t}$};
% 2nd column----------------------------------
\node               at (3.8,4.3) {\large$s_t$};
\node[state] (s1_2) at (3.8,3.6) {$0$}
    edge[edge1] node[above] {$0$} (s1_1) 
    edge[edge1, opacity=0.3] (s2_1)
    edge[edge1, opacity=0.3] (s3_1) 
    edge[edge1, opacity=0.3] (s4_1);
\node[state] (s2_2) at (3.8,2.4) {$1$}
    edge[edge2] node[above] {$1$} (s1_1) 
    edge[edge2, opacity=0.3] (s2_1)
    edge[edge2, opacity=0.3] (s3_1) 
    edge[edge2, opacity=0.3] (s4_1);

\node[state] (s3_2) at (3.8,1.2) {$2$}
    edge[edge3] node[above] {$2$} (s1_1) 
    edge[edge3, opacity=0.3] (s2_1)
    edge[edge3, opacity=0.3] (s3_1) 
    edge[edge3, opacity=0.3] (s4_1);
    
\node[state] (s4_2) at (3.8,0) {$3$}
    edge[edge4]  node[above] {$3$} (s1_1) 
    edge[edge4, opacity=0.3] (s2_1)
    edge[edge4, opacity=0.3] (s3_1) 
    edge[edge4, opacity=0.3] (s4_1);


% \node[
%     anchor=west,
%     fill=white,
%     % inner sep=0.3em,
%     font=\footnotesize,
%     yshift=-1.5em
%     ] at (s2_2.east) {
%     \begin{tabular}{@{} c@{}c@{}}
%         % \multicolumn{2}{c}{Trellis Input} \\ 
%         & $(x_t, w_{t-1}, w_t)$ \\ 
%         \begin{tikzpicture}
%             \draw[edge1,-stealth] (.4,0) -- (.8,0);
%         \end{tikzpicture} & \raisebox{-0.3ex}{$(-1, 0, 0)$} \\
%         \begin{tikzpicture}
%             \draw[edge2,-stealth] (.4,0) -- (.8,0);
%         \end{tikzpicture} & \raisebox{-0.3ex}{$(-1, 1, 0)$} \\
%                 \begin{tikzpicture}
%             \draw[edge3,-stealth] (.4,0) -- (.8,0);
%         \end{tikzpicture} & \raisebox{-0.3ex}{$(-1, 0, 1)$} \\
%                 \begin{tikzpicture}
%             \draw[edge4,-stealth] (.4,0) -- (.8,0);
%         \end{tikzpicture} & \raisebox{-0.3ex}{$(-1, 1, 1)$} \\
%                 \begin{tikzpicture}
%             \draw[edge5,-stealth] (.4,0) -- (.8,0);
%         \end{tikzpicture} & \raisebox{-0.3ex}{$(+1, 0, 0)$} \\
%                 \begin{tikzpicture}
%             \draw[edge6,-stealth] (.4,0) -- (.8,0);
%         \end{tikzpicture} & \raisebox{-0.3ex}{$(+1, 1, 0)$} \\
%                 \begin{tikzpicture}
%             \draw[edge7,-stealth] (.4,0) -- (.8,0);
%         \end{tikzpicture} & \raisebox{-0.3ex}{$(+1, 0, 1)$} \\
%                 \begin{tikzpicture}
%             \draw[edge8,-stealth] (.4,0) -- (.8,0);
%         \end{tikzpicture} & \raisebox{-0.3ex}{$(+1, 1, 1)$} \\
%     \end{tabular}
%     };
\end{tikzpicture}

